Cluster-theoretic Newton--Okounkov polytopes of flag varieties of types $A_4$ and $B_2$

Newton--Okounkov bodies have been used for studying toric degenerations of flag varieties. We classify the Newton--Okounkov polytopes associated with cluster valuations and the anticanonical line bundle on full flag varieties of types $A_4$ and $B_2$. In type $A_4$, the $672$ seeds of cluster type $D_6$ yield $162$ affine unimodular equivalence classes, which coincide with the combinatorial equivalence classes. We determine the subgroup of exchange-graph automorphisms preserving every polytope class. It is a Klein four group of index six in the automorphism group of the exchange graph of cluster type $D_6$. In type $B_2$, we give defining inequalities for all six seeds. At the anticanonical weight, the two combinatorial equivalence classes split into three affine unimodular equivalence classes. Their respective class-preserving automorphism groups have orders four and two.

==> (inline-0) <==
\begin{longtable}{c|l|l}
		\caption{Combinatorial and affine unimodular equivalence
			classes of the type~$A_4$ cluster Newton--Okounkov
			polytopes for $\lambda=2\rho$, with mutation sequences,
			reduced words, and $f$-vectors.}\label{tab:class-summary} \\
		\toprule 
		Class &  Mutation sequences & Reduced words \\ 
		\midrule
		\midrule
		1 & (), & [4,3,4,2,3,4,1,2,3,4], [1,2,3,1,2,1,4,3,2,1], [4,3,2,1,4,3,2,4,3,4], [4,3,2,4,3,1,4,2,3,4], \\
		& (1, 2, 3, 1, 4, 5, 2, 6, 3, 1) & [4,3,4,2,3,1,2,4,3,4], [4,3,2,4,3,1,2,4,3,4], [4,3,2,4,1,3,4,2,3,4], [1,2,3,4,1,2,3,1,2,1], \\
		&  & [4,3,2,4,3,4,1,2,3,4], [4,3,2,4,1,3,2,4,3,4], [1,2,3,1,4,2,1,3,2,1], [1,2,1,3,2,1,4,3,2,1], \\
		&  & [4,3,4,2,1,3,4,2,3,4], [1,2,3,4,1,2,1,3,2,1], [1,2,1,3,4,2,3,1,2,1], [4,3,2,1,4,3,4,2,3,4], \\
		&  & [1,2,1,3,4,2,1,3,2,1], [1,2,3,1,4,2,3,1,2,1], [1,2,3,1,2,4,1,3,2,1], [4,3,4,2,3,1,4,2,3,4], \\
		&  & [1,2,1,3,2,4,3,1,2,1], [1,2,3,1,2,4,3,1,2,1], [1,2,1,3,2,4,1,3,2,1], [4,3,4,2,1,3,2,4,3,4] \\ \cline{2-3}
		
		& (1), & [2,1,2,3,4,2,1,3,2,1], [2,1,2,3,2,4,1,3,2,1], [2,1,2,3,4,2,3,1,2,1], [3,4,3,2,1,3,2,4,3,4], \\
		& (1, 2, 3, 1, 4, 5, 2, 6, 3) & [3,4,3,2,3,1,4,2,3,4], [3,4,3,2,1,3,4,2,3,4], [3,4,3,2,3,4,1,2,3,4], [2,1,2,3,2,4,3,1,2,1], \\
		&  & [3,4,3,2,3,1,2,4,3,4], [2,1,2,3,2,1,4,3,2,1] \\ \cline{2-3}
		
		& (1, 2, 3), & [2,3,2,1,2,3,4,3,2,1], [3,2,3,4,3,2,1,2,3,4] \\
		& (1, 2, 3, 1, 4, 5, 6) &  \\ \cline{2-3}
		
		& (1, 2, 3, 1), & [2,3,4,2,3,2,1,2,3,4], [3,2,1,3,2,3,4,3,2,1], [2,3,2,4,3,2,1,2,3,4], [3,2,3,1,2,3,4,3,2,1] \\
		& (1, 2, 3, 4, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & (1, 358, 2069, 5453, 8516, 8653, 5941, 2778, 870, 174, 20, 1) \\
		\midrule
		
		2 & (2), (2, 1, 3), & \texttt{None} \\
		& (1, 2, 3, 4, 5, 2, 6), &  \\
		& (1, 2, 3, 4, 5, 2, 1, 6, 3) &  \\ \cline{2-3}
		
		& (3), & [1,2,3,4,2,1,2,3,2,1], [4,3,2,1,3,4,3,2,3,4], [4,3,2,3,1,4,3,2,3,4], [4,3,2,3,4,3,1,2,3,4], \\
		& (1, 2, 3, 4, 5, 6, 3, 1, 2) & [1,2,3,2,1,2,4,3,2,1], [4,3,2,3,4,1,3,2,3,4], [1,2,3,2,4,1,2,3,2,1], [1,2,3,2,1,4,2,3,2,1] \\ \cline{2-3}
		
		& (3, 1, 2), & [2,3,4,3,2,3,1,2,3,4], [3,2,1,2,3,2,4,3,2,1], [2,3,4,3,2,1,3,2,3,4], [3,2,1,2,3,4,2,3,2,1] \\
		& (1, 2, 3, 4, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & (1, 368, 2154, 5755, 9111, 9373, 6497, 3052, 953, 188, 21, 1) \\
		\midrule
		
		3 & (4), (1, 4), & \texttt{None} \\
		& (2, 1, 3, 4, 5, 2, 1, 6), &  \\
		& (2, 1, 3, 4, 5, 2, 1, 6, 3) &  \\ \cline{2-3}
		
		& (6), & [1,2,3,1,4,2,3,2,1,2], [1,2,3,4,1,2,3,2,1,2], [4,3,2,1,4,3,2,3,4,3], [4,3,4,2,1,3,2,3,4,3], \\
		& (2, 3, 5, 2, 1, 4, 6, 3, 5) & [4,3,2,4,3,1,2,3,4,3], [1,2,1,3,4,2,3,2,1,2], [1,2,3,1,2,4,3,2,1,2], [1,2,1,3,2,4,3,2,1,2], \\
		&  & [4,3,2,4,1,3,2,3,4,3], [4,3,4,2,3,1,2,3,4,3] \\ \cline{2-3}
		
		& (1, 6), & [3,4,3,2,3,1,2,3,4,3], [2,1,2,3,2,4,3,2,1,2], [2,1,2,3,4,2,3,2,1,2], [3,4,3,2,1,3,2,3,4,3] \\
		& (2, 3, 5, 2, 1, 4, 6, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 379, 2214, 5892, 9280, 9494, 6547, 3063, 954, 188, 21, 1)} \\
		\midrule
		
		4 & (5), (1, 5), & \texttt{None} \\
		& (1, 4, 2, 6, 3, 1, 5, 4, 6), &  \\
		& (2, 1, 3, 4, 6, 2, 1, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 393, 2313, 6200, 9833, 10125, 7021, 3297, 1027, 201, 22, 1)} \\
		\midrule
		
		5 & (1, 3), & \texttt{None} \\
		& (1, 2, 3, 1, 4, 5, 6, 3) &  \\ \cline{2-3}
		
		& (1, 2), & [3,4,2,3,2,1,4,2,3,4], [2,1,3,2,3,4,1,3,2,1], [3,2,4,3,2,1,4,2,3,4], [3,2,4,3,2,4,1,2,3,4], \\
		& (1, 2, 3, 1, 4, 5, 2, 6) & [3,4,2,3,4,2,1,2,3,4], [3,2,4,3,4,2,1,2,3,4], [2,1,3,2,1,3,4,3,2,1], [3,2,4,3,2,1,2,4,3,4], \\
		&  & [2,1,3,2,3,4,3,1,2,1], [2,3,1,2,3,4,1,3,2,1], [2,3,1,2,1,3,4,3,2,1], [2,3,1,2,3,4,3,1,2,1], \\
		&  & [2,1,3,2,3,1,4,3,2,1], [2,3,1,2,3,1,4,3,2,1], [3,4,2,3,2,1,2,4,3,4], [3,4,2,3,2,4,1,2,3,4] \\ \cline{2-3}
		
		& $f$-vector & {(1, 368, 2154, 5755, 9111, 9373, 6497, 3052, 953, 188, 21, 1)} \\
		\midrule
		
		6 & (2, 1), (3, 1), & \texttt{None} \\
		& (1, 2, 3, 4, 5, 2, 1, 6), &  \\
		& (1, 2, 3, 4, 5, 6, 3, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 373, 2199, 5926, 9474, 9849, 6897, 3267, 1024, 201, 22, 1)} \\
		\midrule
		
		7 & (2, 3), & \texttt{None} \\
		& (1, 2, 3, 4, 5, 2, 6, 3) &  \\ \cline{2-3}
		
		& (3, 2), & [2,4,3,2,1,4,3,2,3,4], [1,3,2,3,4,1,2,3,2,1], [4,2,3,4,2,1,3,2,3,4], [1,3,2,1,3,4,2,3,2,1], \\
		& (1, 2, 3, 4, 5, 6, 3, 2) & [2,4,3,2,4,1,3,2,3,4], [3,1,2,1,3,4,2,3,2,1], [4,2,3,2,4,3,1,2,3,4], [2,4,3,2,4,3,1,2,3,4], \\
		&  & [4,2,3,4,2,3,1,2,3,4], [3,1,2,1,3,2,4,3,2,1], [4,2,3,2,1,4,3,2,3,4], [2,4,3,4,2,3,1,2,3,4], \\
		&  & [1,3,2,1,3,2,4,3,2,1], [3,1,2,3,1,2,4,3,2,1], [3,1,2,3,4,1,2,3,2,1], [3,1,2,3,1,4,2,3,2,1], \\
		&  & [2,4,3,4,2,1,3,2,3,4], [1,3,2,3,1,4,2,3,2,1], [1,3,2,3,1,2,4,3,2,1], [4,2,3,2,4,1,3,2,3,4] \\ \cline{2-3}
		
		& $f$-vector & {(1, 362, 2231, 6117, 9778, 10050, 6905, 3196, 980, 190, 21, 1)} \\
		\midrule
		
		8 & (2, 4), (3, 6), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 1, 4, 6), &  \\
		& (1, 6, 3, 5, 2, 1, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 400, 2382, 6467, 10388, 10820, 7569, 3570, 1110, 215, 23, 1)} \\
		\midrule
		
		9 & (2, 5), & \texttt{None} \\
		& (1, 3, 4, 2, 5, 1, 6, 3) &  \\ \cline{2-3}
		
		& (3, 5), & [1,2,3,2,4,3,1,2,3,1], [1,2,3,2,4,1,3,2,3,1], [1,2,3,4,2,1,3,2,3,1], [1,2,3,4,2,3,1,2,1,3], \\
		& (1, 2, 4, 6, 3, 5, 1, 2) & [4,3,2,3,1,4,2,3,4,2], [1,2,3,4,2,1,3,2,1,3], [4,3,2,1,3,4,2,3,4,2], [1,2,3,2,1,4,3,2,1,3], \\
		&  & [4,3,2,1,3,2,4,3,4,2], [4,3,2,3,1,4,2,3,2,4], [4,3,2,1,3,4,2,3,2,4], [4,3,2,1,3,2,4,3,2,4], \\
		&  & [1,2,3,2,1,4,3,2,3,1], [1,2,3,4,2,3,1,2,3,1], [4,3,2,3,4,1,2,3,4,2], [4,3,2,3,4,1,2,3,2,4], \\
		&  & [1,2,3,2,4,3,1,2,1,3], [4,3,2,3,1,2,4,3,4,2], [4,3,2,3,1,2,4,3,2,4], [1,2,3,2,4,1,3,2,1,3] \\ \cline{2-3}
		
		& $f$-vector & {(1, 405, 2427, 6638, 10751, 11296, 7969, 3785, 1181, 228, 24, 1)} \\
		\midrule
		
		10 & (2, 6), (3, 4), & \texttt{None} \\
		& (1, 2, 4, 5, 1, 3, 6, 2, 5), &  \\
		& (1, 3, 5, 1, 2, 4, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2363, 6416, 10313, 10755, 7536, 3561, 1109, 215, 23, 1)} \\
		\midrule
		
		11 & (4, 2), (6, 3), & \texttt{None} \\
		& (2, 4, 1, 5, 2, 3, 4, 6), &  \\
		& (3, 5, 6, 1, 3, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 405, 2407, 6518, 10442, 10851, 7578, 3571, 1110, 215, 23, 1)} \\
		\midrule
		
		12 & (4, 5), (1, 4, 5), & \texttt{None} \\
		& (2, 3, 4, 1, 5, 2, 6), &  \\
		& (2, 3, 4, 1, 5, 2, 6, 3) &  \\ \cline{2-3}
		
		& (6, 5), & [1,2,3,4,3,1,2,1,3,2], [4,3,2,4,1,2,3,4,2,3], [1,2,1,3,4,3,2,1,3,2], [1,2,3,1,4,3,2,3,1,2], \\
		& (3, 2, 5, 4, 6, 1, 3, 2) & [4,3,4,2,1,2,3,4,2,3], [4,3,2,1,2,4,3,2,4,3], [1,2,3,4,1,3,2,1,3,2], [4,3,2,1,4,2,3,2,4,3], \\
		&  & [1,2,1,3,4,3,2,3,1,2], [4,3,2,1,4,2,3,4,2,3], [1,2,3,4,1,3,2,3,1,2], [4,3,2,1,2,4,3,4,2,3], \\
		&  & [4,3,4,2,1,2,3,2,4,3], [1,2,3,4,3,1,2,3,1,2], [1,2,3,1,4,3,2,1,3,2], [4,3,2,4,1,2,3,2,4,3] \\ \cline{2-3}
		
		& (1, 6, 5), & [2,1,2,3,4,3,2,3,1,2], [3,4,3,2,1,2,3,4,2,3], [2,1,2,3,4,3,2,1,3,2], [3,4,3,2,1,2,3,2,4,3] \\
		& (3, 2, 5, 4, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 360, 2209, 6112, 9909, 10342, 7215, 3386, 1048, 203, 22, 1)} \\
		\midrule
		
		13 & (4, 6), (1, 4, 6), & \texttt{None} \\
		& (2, 3, 5, 2, 1, 4, 6), &  \\
		& (2, 3, 5, 2, 1, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 393, 2313, 6200, 9833, 10125, 7021, 3297, 1027, 201, 22, 1)} \\
		\midrule
		
		14 & (5, 2), (5, 3), & \texttt{None} \\
		& (1, 4, 2, 6, 3, 1, 5, 4), &  \\
		& (1, 4, 2, 6, 3, 1, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 419, 2522, 6922, 11243, 11842, 8373, 3985, 1245, 240, 25, 1)} \\
		\midrule
		
		15 & (5, 4), (5, 6), & \texttt{None} \\
		& (1, 5, 4), (1, 5, 6), &  \\
		& (2, 3, 4, 1, 2, 5, 6, 2), &  \\
		& (2, 3, 6, 2, 1, 4, 5, 6), &  \\
		& (4, 2, 1, 3, 5, 6, 3, 4), &  \\
		& (4, 6, 3, 1, 2, 5, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 367, 2262, 6289, 10251, 10763, 7557, 3569, 1110, 215, 23, 1)} \\
		\midrule
		
		16 & (1, 3, 6), & \texttt{None} \\
		& (1, 2, 3, 1, 5, 6, 3) &  \\ \cline{2-3}
		
		& (1, 2, 4), & [2,1,3,2,1,4,3,2,1,4], [2,3,1,4,2,1,3,2,4,1], [3,2,4,3,4,1,2,1,3,4], [2,1,3,4,2,3,4,1,2,1], \\
		& (1, 2, 3, 1, 4, 5, 2) & [3,4,2,3,1,2,1,4,3,4], [2,3,1,2,4,3,4,1,2,1], [3,4,2,3,1,4,2,3,1,4], [2,1,3,4,2,1,3,4,2,1], \\
		&  & [2,1,3,2,4,3,1,2,4,1], [3,2,4,1,3,4,2,3,4,1], [2,1,3,2,4,1,3,2,1,4], [3,4,2,3,1,2,4,3,4,1], \\
		&  & [3,2,1,4,3,2,4,3,1,4], [3,2,4,1,3,4,2,3,1,4], [2,3,4,1,2,1,3,2,1,4], [2,3,4,1,2,3,1,2,1,4], \\
		&  & [2,3,4,1,2,3,1,4,2,1], [3,2,4,3,1,2,1,4,3,4], [2,1,3,4,2,3,1,2,4,1], [2,3,1,2,4,1,3,4,2,1], \\
		&  & [3,4,2,1,3,4,2,1,3,4], [2,1,3,4,2,3,1,2,1,4], [2,3,1,2,4,3,1,4,2,1], [2,1,3,4,2,1,3,2,4,1], \\
		&  & [3,2,4,3,1,4,2,3,4,1], [2,3,1,2,1,4,3,2,1,4], [3,2,4,3,1,2,4,1,3,4], [3,2,4,3,4,1,2,3,4,1], \\
		&  & [2,3,1,2,1,4,3,2,4,1], [3,4,2,1,3,2,4,1,3,4], [2,3,1,4,2,1,3,2,1,4], [3,2,4,1,3,4,2,1,3,4], \\
		&  & [2,3,1,4,2,3,1,4,2,1], [2,1,3,2,4,3,1,2,1,4], [3,2,1,4,3,2,4,1,3,4], [2,3,1,2,4,1,3,2,4,1], \\
		&  & [2,1,3,2,1,4,3,4,2,1], [2,3,1,4,2,1,3,4,2,1], [3,4,2,1,3,4,2,3,4,1], [3,4,2,3,1,2,4,3,1,4], \\
		&  & [3,4,2,1,3,2,4,3,4,1], [3,4,2,3,4,1,2,1,3,4], [3,4,2,1,3,2,4,3,1,4], [3,2,1,4,3,2,1,4,3,4], \\
		&  & [2,1,3,2,4,3,4,1,2,1], [2,1,3,2,4,3,1,4,2,1], [2,1,3,2,4,1,3,4,2,1], [2,3,1,4,2,3,1,2,4,1], \\
		&  & [2,3,4,1,2,1,3,4,2,1], [2,1,3,4,2,1,3,2,1,4], [2,1,3,2,1,4,3,2,4,1], [3,2,4,3,1,2,4,3,4,1], \\
		&  & [3,2,4,3,4,1,2,3,1,4], [3,2,4,3,1,4,2,3,1,4], [2,1,3,4,2,3,1,4,2,1], [3,2,4,3,1,2,4,3,1,4], \\
		&  & [3,4,2,3,1,2,4,1,3,4], [3,2,4,1,3,2,4,1,3,4], [3,4,2,3,1,4,2,3,4,1], [2,3,1,2,1,4,3,4,2,1], \\
		&  & [3,2,1,4,3,4,2,1,3,4], [2,3,1,4,2,3,4,1,2,1], [2,1,3,2,4,1,3,2,4,1], [3,2,1,4,3,4,2,3,4,1], \\
		&  & [2,3,1,2,4,3,1,2,4,1], [2,3,1,2,4,1,3,2,1,4], [2,3,4,1,2,3,4,1,2,1], [3,2,4,1,3,2,4,3,1,4], \\
		&  & [3,4,2,1,3,2,1,4,3,4], [3,2,1,4,3,4,2,3,1,4], [2,3,1,2,4,3,1,2,1,4], [3,2,1,4,3,2,4,3,4,1], \\
		&  & [3,4,2,1,3,4,2,3,1,4], [3,2,4,1,3,2,4,3,4,1], [2,3,4,1,2,3,1,2,4,1], [3,2,4,1,3,2,1,4,3,4], \\
		&  & [3,4,2,3,1,4,2,1,3,4], [2,3,4,1,2,1,3,2,4,1], [3,4,2,3,4,1,2,3,1,4], [2,3,1,4,2,3,1,2,1,4], \\
		&  & [3,2,4,3,1,4,2,1,3,4], [3,4,2,3,4,1,2,3,4,1] \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2363, 6416, 10313, 10755, 7536, 3561, 1109, 215, 23, 1)} \\
		\midrule
		
		17 & (1, 2, 5), (1, 3, 5), & \texttt{None} \\
		& (2, 1, 3, 4, 6, 2, 5), &  \\
		& (3, 1, 2, 4, 3, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 410, 2459, 6725, 10881, 11411, 8029, 3802, 1183, 228, 24, 1)} \\
		\midrule
		
		18 & (1, 3, 4), & \texttt{None} \\
		& (2, 1, 3, 4, 5, 2, 6) &  \\ \cline{2-3}
		
		& (1, 2, 6), & [3,4,2,3,2,1,2,3,4,3], [2,3,1,2,3,4,3,2,1,2], [3,2,4,3,2,1,2,3,4,3], [2,1,3,2,3,4,3,2,1,2] \\
		& (3, 1, 2, 5, 3, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2363, 6416, 10313, 10755, 7536, 3561, 1109, 215, 23, 1)} \\
		\midrule
		
		19 & (1, 4, 2), (1, 6, 3), & \texttt{None} \\
		& (2, 1, 3, 4, 5, 2, 1), &  \\
		& (2, 3, 5, 2, 1, 6, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 405, 2407, 6518, 10442, 10851, 7578, 3571, 1110, 215, 23, 1)} \\
		\midrule
		
		20 & (1, 5, 2), (1, 5, 3), & \texttt{None} \\
		& (2, 1, 3, 4, 6, 2, 1, 5), &  \\
		& (2, 3, 4, 1, 2, 5, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 419, 2522, 6922, 11243, 11842, 8373, 3985, 1245, 240, 25, 1)} \\
		\midrule
		
		21 & (2, 1, 4), (3, 1, 6), & \texttt{None} \\
		& (1, 2, 3, 4, 5, 2, 1), &  \\
		& (1, 2, 3, 5, 6, 3, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2442, 6713, 10943, 11587, 8245, 3950, 1241, 240, 25, 1)} \\
		\midrule
		
		22 & (2, 1, 5), (3, 1, 5), & \texttt{None} \\
		& (1, 2, 4, 6, 3, 5, 1), &  \\
		& (1, 3, 4, 2, 5, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 415, 2511, 6945, 11391, 12133, 8679, 4174, 1313, 253, 26, 1)} \\
		\midrule
		
		23 & (2, 1, 6), (3, 1, 4), & \texttt{None} \\
		& (1, 2, 4, 5, 1, 3, 6, 5), &  \\
		& (1, 3, 5, 1, 2, 4, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2442, 6713, 10943, 11587, 8245, 3950, 1241, 240, 25, 1)} \\
		\midrule
		
		24 & (2, 3, 4), (3, 2, 6), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 4, 6), &  \\
		& (1, 6, 3, 5, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 382, 2435, 6866, 11228, 11746, 8168, 3798, 1157, 219, 23, 1)} \\
		\midrule
		
		25 & (2, 3, 5), & \texttt{None} \\
		& (1, 3, 4, 2, 5, 6, 3) &  \\ \cline{2-3}
		
		& (3, 2, 5), & [2,4,3,4,2,1,2,3,4,2], [3,1,2,3,4,1,3,2,1,3], [2,4,3,4,2,1,2,3,2,4], [3,1,2,3,4,3,1,2,3,1], \\
		& (1, 2, 4, 6, 3, 5, 2) & [4,2,3,4,2,1,2,3,4,2], [2,4,3,2,1,2,4,3,2,4], [1,3,2,3,1,4,3,2,3,1], [4,2,3,2,4,1,2,3,4,2], \\
		&  & [2,4,3,2,4,1,2,3,2,4], [4,2,3,2,1,2,4,3,2,4], [3,1,2,3,4,1,3,2,3,1], [2,4,3,2,4,1,2,3,4,2], \\
		&  & [4,2,3,2,1,4,2,3,2,4], [2,4,3,2,1,2,4,3,4,2], [3,1,2,3,1,4,3,2,3,1], [4,2,3,2,1,2,4,3,4,2], \\
		&  & [2,4,3,2,1,4,2,3,2,4], [3,1,2,1,3,4,3,2,3,1], [3,1,2,3,1,4,3,2,1,3], [1,3,2,3,4,3,1,2,1,3], \\
		&  & [1,3,2,1,3,4,3,2,1,3], [1,3,2,3,4,1,3,2,1,3], [4,2,3,2,1,4,2,3,4,2], [3,1,2,1,3,4,3,2,1,3], \\
		&  & [1,3,2,3,4,3,1,2,3,1], [2,4,3,2,1,4,2,3,4,2], [1,3,2,3,4,1,3,2,3,1], [1,3,2,1,3,4,3,2,3,1], \\
		&  & [3,1,2,3,4,3,1,2,1,3], [4,2,3,4,2,1,2,3,2,4], [1,3,2,3,1,4,3,2,1,3], [4,2,3,2,4,1,2,3,2,4] \\ \cline{2-3}
		
		& $f$-vector & {(1, 392, 2427, 6727, 10900, 11363, 7910, 3696, 1135, 217, 23, 1)} \\
		\midrule
		
		26 & (2, 3, 6), (3, 2, 4), & \texttt{None} \\
		& (1, 2, 4, 5, 3, 6, 2), &  \\
		& (1, 3, 5, 2, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 382, 2429, 6845, 11199, 11726, 8161, 3797, 1157, 219, 23, 1)} \\
		\midrule
		
		27 & (2, 4, 1), (3, 6, 1), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 1, 4), &  \\
		& (1, 6, 3, 5, 2, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 420, 2541, 7021, 11496, 12218, 8719, 4184, 1314, 253, 26, 1)} \\
		\midrule
		
		28 & (2, 4, 5), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 1, 6) &  \\ \cline{2-3}
		
		& (3, 5, 6), & [1,2,3,2,4,3,2,1,2,3], [4,3,2,3,1,2,3,4,3,2], [1,2,3,4,2,3,2,1,2,3], [4,3,2,1,3,2,3,4,3,2] \\
		& (1, 6, 3, 5, 2, 1, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 411, 2470, 6772, 10988, 11556, 8150, 3863, 1200, 230, 24, 1)} \\
		\midrule
		
		29 & (2, 4, 6), (3, 4, 6), & \texttt{None} \\
		& (2, 5, 6, 2, 1, 3, 4, 6), &  \\
		& (3, 5, 4, 2, 3, 1, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 427, 2586, 7144, 11681, 12383, 8806, 4209, 1317, 253, 26, 1)} \\
		\midrule
		
		30 & (2, 5, 6), (3, 5, 4), & \texttt{None} \\
		& (4, 5, 3, 1, 2, 6, 5), &  \\
		& (6, 5, 2, 1, 3, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 407, 2552, 7258, 12150, 13116, 9443, 4539, 1417, 269, 27, 1)} \\
		\midrule
		
		31 & (2, 6, 3), (3, 4, 2), & \texttt{None} \\
		& (1, 2, 4, 5, 1, 3, 6, 2), &  \\
		& (1, 3, 5, 1, 2, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2512, 7079, 11684, 12407, 8785, 4161, 1286, 244, 25, 1)} \\
		\midrule
		
		32 & (2, 6, 5), (3, 4, 5), & \texttt{None} \\
		& (2, 1, 4, 5, 6, 2, 1, 3), &  \\
		& (3, 1, 5, 4, 2, 3, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 402, 2512, 7117, 11863, 12745, 9128, 4364, 1356, 257, 26, 1)} \\
		\midrule
		
		33 & (4, 2, 1), (6, 3, 1), & \texttt{None} \\
		& (2, 4, 1, 5, 2, 3, 4), &  \\
		& (3, 5, 6, 1, 3, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 418, 2510, 6876, 11157, 11753, 8321, 3969, 1243, 240, 25, 1)} \\
		\midrule
		
		34 & (4, 2, 3), (6, 3, 2), & \texttt{None} \\
		& (5, 2, 1, 3, 4, 5, 6), &  \\
		& (5, 3, 1, 2, 6, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 403, 2525, 7115, 11739, 12457, 8812, 4169, 1287, 244, 25, 1)} \\
		\midrule
		
		35 & (4, 2, 5), & \texttt{None} \\
		& (2, 4, 1, 5, 2, 3, 6) &  \\ \cline{2-3}
		
		& (6, 3, 5), & [4,3,2,1,2,3,4,3,2,3], [1,2,3,4,3,2,1,2,3,2] \\
		& (3, 5, 6, 1, 3, 2, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2478, 6831, 11057, 11535, 8039, 3758, 1152, 219, 23, 1)} \\
		\midrule
		
		36 & (4, 2, 6), (4, 6, 3), & \texttt{None} \\
		& (5, 2, 3, 1, 4, 5, 6), &  \\
		& (5, 2, 3, 1, 6, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 425, 2553, 6988, 11317, 11888, 8388, 3987, 1245, 240, 25, 1)} \\
		\midrule
		
		37 & (4, 5, 3), (6, 5, 2), & \texttt{None} \\
		& (2, 4, 1, 5, 6, 2, 3), &  \\
		& (3, 5, 4, 2, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 376, 2379, 6795, 11364, 12201, 8710, 4147, 1285, 244, 25, 1)} \\
		\midrule
		
		38 & (4, 5, 6), (1, 4, 5, 6), & \texttt{None} \\
		& (2, 3, 4, 5, 2, 6), &  \\
		& (2, 3, 4, 5, 2, 6, 3) &  \\ \cline{2-3}
		
		& (6, 5, 4), & [4,1,3,2,4,3,4,1,2,3], [4,3,1,4,2,1,3,4,2,3], [1,2,4,1,3,4,2,1,3,2], [1,4,2,3,1,4,2,1,3,2], \\
		& (3, 2, 5, 4, 6, 3, 2) & [4,1,2,1,3,4,2,3,1,2], [4,3,4,1,2,3,4,1,2,3], [4,1,2,3,1,2,1,4,3,2], [4,1,3,2,4,1,3,4,2,3], \\
		&  & [1,4,3,2,1,4,3,2,4,3], [1,2,4,3,4,1,2,1,3,2], [4,3,4,1,2,1,3,2,4,3], [1,2,4,1,3,2,4,1,3,2], \\
		&  & [1,4,2,3,1,2,4,1,3,2], [1,4,3,4,2,3,1,2,4,3], [4,3,1,2,1,4,3,4,2,3], [1,4,3,2,4,3,4,1,2,3], \\
		&  & [4,1,3,4,2,1,3,2,4,3], [4,3,1,4,2,3,1,4,2,3], [4,1,3,2,4,3,1,2,4,3], [1,4,3,4,2,1,3,4,2,3], \\
		&  & [1,2,4,3,1,4,2,1,3,2], [4,3,1,2,4,1,3,4,2,3], [4,3,1,2,4,3,1,2,4,3], [4,1,2,3,4,1,2,3,1,2], \\
		&  & [4,1,2,1,3,2,4,3,1,2], [1,4,2,3,4,1,2,1,3,2], [1,4,2,3,1,2,1,4,3,2], [4,1,2,3,1,4,2,3,1,2], \\
		&  & [1,2,4,3,1,4,2,3,1,2], [1,4,2,1,3,4,2,3,1,2], [1,4,2,3,4,1,2,3,1,2], [4,1,2,3,1,2,4,3,1,2], \\
		&  & [4,1,2,1,3,4,2,1,3,2], [1,4,2,1,3,2,1,4,3,2], [4,3,1,4,2,3,1,2,4,3], [1,4,2,3,1,4,2,3,1,2], \\
		&  & [1,4,3,4,2,1,3,2,4,3], [4,1,3,4,2,3,4,1,2,3], [4,3,1,2,4,1,3,2,4,3], [4,3,4,1,2,3,1,2,4,3], \\
		&  & [1,2,4,3,1,2,4,1,3,2], [4,3,1,2,1,4,3,2,4,3], [1,4,2,1,3,2,4,1,3,2], [1,2,4,3,4,1,2,3,1,2], \\
		&  & [1,4,3,2,1,4,3,4,2,3], [4,1,3,4,2,3,1,2,4,3], [4,1,3,4,2,3,1,4,2,3], [4,3,4,1,2,3,1,4,2,3], \\
		&  & [1,2,4,1,3,4,2,3,1,2], [1,4,3,2,4,1,3,2,4,3], [1,4,2,1,3,4,2,1,3,2], [4,1,2,3,4,1,2,1,3,2], \\
		&  & [4,1,2,3,1,4,2,1,3,2], [4,1,3,2,1,4,3,4,2,3], [1,2,4,1,3,2,1,4,3,2], [1,2,1,4,3,4,2,1,3,2], \\
		&  & [4,1,3,2,4,1,3,2,4,3], [4,3,1,2,4,3,1,4,2,3], [1,2,1,4,3,2,4,3,1,2], [4,3,1,4,2,3,4,1,2,3], \\
		&  & [1,2,1,4,3,2,1,4,3,2], [1,4,3,2,4,3,1,2,4,3], [1,2,1,4,3,4,2,3,1,2], [1,2,4,3,1,2,4,3,1,2], \\
		&  & [4,1,3,2,1,4,3,2,4,3], [4,1,2,1,3,2,4,1,3,2], [1,2,4,3,1,2,1,4,3,2], [1,4,3,2,4,1,3,4,2,3], \\
		&  & [4,1,2,3,1,2,4,1,3,2], [1,4,2,1,3,2,4,3,1,2], [4,3,4,1,2,1,3,4,2,3], [1,4,3,4,2,3,4,1,2,3], \\
		&  & [1,2,4,1,3,2,4,3,1,2], [1,4,2,3,1,2,4,3,1,2], [1,4,3,2,4,3,1,4,2,3], [4,1,2,1,3,2,1,4,3,2], \\
		&  & [4,3,1,2,4,3,4,1,2,3], [1,2,1,4,3,2,4,1,3,2], [4,1,3,4,2,1,3,4,2,3], [4,3,1,4,2,1,3,2,4,3], \\
		&  & [1,4,3,4,2,3,1,4,2,3], [4,1,3,2,4,3,1,4,2,3] \\ \cline{2-3}
		
		& (1, 6, 5, 4), & [2,4,1,2,3,2,1,4,3,2], [2,1,4,2,3,4,2,3,1,2], [3,4,3,1,2,1,3,4,2,3], [3,4,1,3,2,3,4,1,2,3], \\
		& (3, 2, 5, 4, 6, 3) & [2,1,2,4,3,2,4,1,3,2], [4,2,1,2,3,4,2,1,3,2], [3,4,3,1,2,3,1,2,4,3], [2,4,1,2,3,4,2,1,3,2], \\
		&  & [3,4,1,3,2,3,1,4,2,3], [2,1,4,2,3,4,2,1,3,2], [4,2,1,2,3,2,4,1,3,2], [2,4,1,2,3,2,4,3,1,2], \\
		&  & [3,4,3,1,2,1,3,2,4,3], [4,2,1,2,3,4,2,3,1,2], [2,1,2,4,3,2,1,4,3,2], [1,3,4,3,2,3,1,4,2,3], \\
		&  & [2,4,1,2,3,4,2,3,1,2], [3,4,3,1,2,3,4,1,2,3], [3,4,1,3,2,3,1,2,4,3], [2,1,2,4,3,4,2,1,3,2], \\
		&  & [2,1,4,2,3,2,4,3,1,2], [1,3,4,3,2,1,3,2,4,3], [2,1,2,4,3,4,2,3,1,2], [2,1,2,4,3,2,4,3,1,2], \\
		&  & [2,1,4,2,3,2,1,4,3,2], [3,1,4,3,2,3,4,1,2,3], [3,4,1,3,2,1,3,2,4,3], [4,2,1,2,3,2,4,3,1,2], \\
		&  & [1,3,4,3,2,3,1,2,4,3], [3,1,4,3,2,1,3,2,4,3], [4,2,1,2,3,2,1,4,3,2], [2,1,4,2,3,2,4,1,3,2], \\
		&  & [3,1,4,3,2,1,3,4,2,3], [3,1,4,3,2,3,1,4,2,3], [1,3,4,3,2,1,3,4,2,3], [2,4,1,2,3,2,4,1,3,2], \\
		&  & [3,4,1,3,2,1,3,4,2,3], [3,4,3,1,2,3,1,4,2,3], [1,3,4,3,2,3,4,1,2,3], [3,1,4,3,2,3,1,2,4,3] \\ \cline{2-3}
		
		& $f$-vector & {(1, 334, 2156, 6152, 10147, 10676, 7458, 3486, 1070, 205, 22, 1)} \\
		\midrule
		
		39 & (4, 6, 5), (1, 4, 6, 5), & \texttt{None} \\
		& (2, 3, 5, 2, 4, 6), &  \\
		& (2, 3, 5, 2, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 360, 2275, 6383, 10394, 10833, 7517, 3498, 1071, 205, 22, 1)} \\
		\midrule
		
		40 & (5, 2, 1), (5, 3, 1), & \texttt{None} \\
		& (4, 2, 1, 3, 5, 6, 2), &  \\
		& (6, 3, 1, 2, 4, 3, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 432, 2633, 7332, 12104, 12975, 9341, 4521, 1430, 276, 28, 1)} \\
		\midrule
		
		41 & (5, 2, 3), & \texttt{None} \\
		& (1, 4, 2, 6, 3, 1, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 435, 2630, 7246, 11810, 12479, 8848, 4219, 1318, 253, 26, 1)} \\
		\midrule
		
		42 & (5, 2, 4), (5, 3, 6), & \texttt{None} \\
		& (4, 2, 1, 3, 5, 6, 3), &  \\
		& (4, 6, 3, 1, 2, 5, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 409, 2519, 7019, 11501, 12161, 8598, 4078, 1266, 242, 25, 1)} \\
		\midrule
		
		43 & (5, 2, 6), (5, 3, 4), & \texttt{None} \\
		& (4, 2, 1, 6, 3, 5, 4), &  \\
		& (4, 6, 3, 1, 2, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 391, 2486, 7131, 11981, 12938, 9306, 4472, 1399, 267, 27, 1)} \\
		\midrule
		
		44 & (5, 4, 6), (5, 6, 4), & \texttt{None} \\
		& (1, 5, 4, 6), (1, 5, 6, 4), &  \\
		& (2, 3, 4, 2, 5, 6, 2), &  \\
		& (2, 3, 6, 2, 4, 5, 6), &  \\
		& (4, 2, 3, 5, 6, 3, 4), &  \\
		& (4, 6, 3, 2, 5, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 327, 2138, 6177, 10311, 10974, 7750, 3658, 1131, 217, 23, 1)} \\
		\midrule
		
		45 & (1, 2, 3, 6), & \texttt{None} \\
		& (1, 2, 3, 1, 6), &  \\
		& (1, 2, 3, 5, 6), &  \\
		& (1, 2, 3, 1, 5, 6) &  \\ \cline{2-3}
		
		& (1, 2, 3, 4), & [2,3,2,4,1,2,3,2,4,1], [2,3,2,4,1,2,3,2,1,4], [2,3,2,1,4,2,3,2,4,1], [3,2,3,4,3,1,2,3,4,1], \\
		& (1, 2, 3, 1, 4, 5) & [2,3,2,4,1,2,3,4,2,1], [3,2,1,3,4,3,2,3,1,4], [2,3,2,1,2,4,3,2,1,4], [2,3,2,1,4,2,3,2,1,4], \\
		&  & [3,2,3,4,3,1,2,3,1,4], [3,2,3,4,1,3,2,1,3,4], [2,3,4,2,1,2,3,2,4,1], [2,3,4,2,1,2,3,2,1,4], \\
		&  & [3,2,3,4,1,3,2,3,4,1], [2,3,4,2,1,2,3,4,2,1], [3,2,1,3,4,3,2,1,3,4], [3,2,3,4,1,3,2,3,1,4], \\
		&  & [3,2,3,4,3,1,2,1,3,4], [2,3,2,1,2,4,3,4,2,1], [2,3,2,1,4,2,3,4,2,1], [3,2,3,1,4,3,2,1,3,4], \\
		&  & [3,2,3,1,4,3,2,3,4,1], [3,2,3,1,4,3,2,3,1,4], [3,2,1,3,4,3,2,3,4,1], [2,3,2,1,2,4,3,2,4,1] \\ \cline{2-3}
		
		& (1, 2, 3, 1, 4), & [3,2,3,1,2,4,3,2,4,1], [2,3,4,2,3,1,2,1,3,4], [3,2,1,3,4,2,3,2,1,4], [3,2,3,4,1,2,3,2,4,1], \\
		& (1, 2, 3, 4, 5) & [3,2,1,3,4,2,3,2,4,1], [3,2,3,1,4,2,3,4,2,1], [2,3,4,2,1,3,2,3,4,1], [2,3,4,2,1,3,2,1,3,4], \\
		&  & [2,3,2,1,4,3,2,3,1,4], [2,3,4,2,1,3,2,3,1,4], [2,3,2,1,4,3,2,1,3,4], [3,2,3,1,2,4,3,2,1,4], \\
		&  & [3,2,1,3,2,4,3,2,4,1], [3,2,3,1,2,4,3,4,2,1], [3,2,3,1,4,2,3,2,4,1], [2,3,2,4,1,3,2,3,4,1], \\
		&  & [3,2,3,4,1,2,3,2,1,4], [2,3,2,4,3,1,2,3,4,1], [2,3,2,4,1,3,2,1,3,4], [3,2,3,4,1,2,3,4,2,1], \\
		&  & [3,2,1,3,4,2,3,4,2,1], [3,2,1,3,2,4,3,2,1,4], [3,2,1,3,2,4,3,4,2,1], [2,3,4,2,3,1,2,3,4,1], \\
		&  & [2,3,4,2,3,1,2,3,1,4], [3,2,3,1,4,2,3,2,1,4], [2,3,2,4,1,3,2,3,1,4], [2,3,2,4,3,1,2,1,3,4], \\
		&  & [2,3,2,1,4,3,2,3,4,1], [2,3,2,4,3,1,2,3,1,4] \\ \cline{2-3}
		
		& $f$-vector & {(1, 379, 2214, 5892, 9280, 9494, 6547, 3063, 954, 188, 21, 1)} \\
		\midrule
		
		46 & (1, 2, 3, 5), & \texttt{None} \\
		& (1, 2, 3, 1, 5), &  \\
		& (1, 2, 3, 4, 6), &  \\
		& (1, 2, 3, 1, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 393, 2313, 6200, 9833, 10125, 7021, 3297, 1027, 201, 22, 1)} \\
		\midrule
		
		47 & (1, 2, 4, 5), (1, 3, 5, 6), & \texttt{None} \\
		& (2, 1, 3, 6, 2, 5), &  \\
		& (3, 1, 2, 4, 3, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 413, 2483, 6808, 11043, 11606, 8177, 3871, 1201, 230, 24, 1)} \\
		\midrule
		
		48 & (1, 3, 4, 6), & \texttt{None} \\
		& (2, 1, 3, 5, 2, 6) &  \\ \cline{2-3}
		
		& (1, 2, 4, 6), & [3,2,4,1,3,2,3,1,4,3], [3,2,4,3,1,2,3,1,4,3], [2,1,3,4,2,3,2,1,2,4], [3,2,1,4,3,2,1,3,4,3], \\
		& (3, 1, 2, 5, 3, 4) & [3,4,2,1,3,2,1,3,4,3], [2,3,1,2,4,3,2,1,4,2], [3,2,4,1,3,2,3,4,3,1], [2,1,3,2,4,3,2,1,2,4], \\
		&  & [2,1,3,4,2,3,2,1,4,2], [3,2,4,1,3,2,1,3,4,3], [2,1,3,4,2,3,2,4,1,2], [3,4,2,3,1,2,1,3,4,3], \\
		&  & [2,3,1,4,2,3,2,1,4,2], [2,3,1,4,2,3,2,4,1,2], [3,2,4,1,3,2,3,4,1,3], [2,3,1,2,4,3,4,2,1,2], \\
		&  & [2,3,1,4,2,3,4,2,1,2], [3,2,4,3,1,2,3,4,1,3], [2,1,3,2,4,3,2,1,4,2], [2,3,1,4,2,3,2,1,2,4], \\
		&  & [3,4,2,1,3,2,3,4,1,3], [3,2,1,4,3,2,3,1,4,3], [3,4,2,3,1,2,3,1,4,3], [2,3,1,2,4,3,2,4,1,2], \\
		&  & [2,1,3,2,4,3,2,4,1,2], [3,2,1,4,3,2,3,4,3,1], [2,3,4,1,2,3,4,2,1,2], [3,4,2,1,3,2,3,4,3,1], \\
		&  & [3,2,4,3,1,2,3,4,3,1], [3,4,2,3,1,2,3,4,1,3], [2,3,4,1,2,3,2,1,2,4], [3,2,1,4,3,2,3,4,1,3], \\
		&  & [3,2,4,3,1,2,1,3,4,3], [3,4,2,1,3,2,3,1,4,3], [2,3,4,1,2,3,2,1,4,2], [2,1,3,2,4,3,4,2,1,2], \\
		&  & [2,3,4,1,2,3,2,4,1,2], [3,4,2,3,1,2,3,4,3,1], [2,3,1,2,4,3,2,1,2,4], [2,1,3,4,2,3,4,2,1,2] \\ \cline{2-3}
		
		& $f$-vector & {(1, 425, 2573, 7108, 11626, 12333, 8779, 4201, 1316, 253, 26, 1)} \\
		\midrule
		
		49 & (1, 2, 5, 1), (1, 3, 5, 1), & \texttt{None} \\
		& (1, 2, 4, 6, 3, 1, 5), &  \\
		& (1, 3, 4, 2, 1, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 433, 2646, 7390, 12236, 13150, 9482, 4589, 1448, 278, 28, 1)} \\
		\midrule
		
		50 & (1, 2, 5, 3), (1, 3, 5, 2), & \texttt{None} \\
		& (2, 1, 3, 4, 6, 2), &  \\
		& (3, 1, 2, 4, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 419, 2522, 6922, 11243, 11842, 8373, 3985, 1245, 240, 25, 1)} \\
		\midrule
		
		51 & (1, 2, 5, 6), (1, 3, 5, 4), & \texttt{None} \\
		& (2, 1, 3, 4, 6, 5), &  \\
		& (3, 1, 2, 4, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 403, 2552, 7301, 12251, 13222, 9502, 4556, 1419, 269, 27, 1)} \\
		\midrule
		
		52 & (1, 2, 6, 3), (1, 3, 4, 2), & \texttt{None} \\
		& (2, 1, 3, 4, 5, 2), &  \\
		& (3, 1, 2, 5, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2387, 6477, 10398, 10825, 7570, 3570, 1110, 215, 23, 1)} \\
		\midrule
		
		53 & (1, 2, 6, 5), (1, 3, 4, 5), & \texttt{None} \\
		& (2, 1, 3, 4, 5, 6), &  \\
		& (3, 1, 2, 5, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2505, 7139, 11929, 12816, 9166, 4374, 1357, 257, 26, 1)} \\
		\midrule
		
		54 & (1, 4, 2, 5), (1, 6, 3, 5), & \texttt{None} \\
		& (2, 3, 4, 1, 5, 2), &  \\
		& (3, 2, 5, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2478, 6831, 11057, 11535, 8039, 3758, 1152, 219, 23, 1)} \\
		\midrule
		
		55 & (1, 4, 2, 6), (1, 4, 6, 3), & \texttt{None} \\
		& (2, 3, 5, 2, 1, 4), &  \\
		& (2, 3, 5, 2, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 425, 2553, 6988, 11317, 11888, 8388, 3987, 1245, 240, 25, 1)} \\
		\midrule
		
		56 & (1, 4, 5, 3), (1, 6, 5, 2), & \texttt{None} \\
		& (2, 3, 4, 1, 5, 6), &  \\
		& (3, 2, 5, 4, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 376, 2379, 6795, 11364, 12201, 8710, 4147, 1285, 244, 25, 1)} \\
		\midrule
		
		57 & (1, 5, 2, 3), (1, 5, 3, 2), & \texttt{None} \\
		& (2, 1, 3, 4, 6, 2, 1), &  \\
		& (2, 3, 4, 1, 2, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 431, 2714, 7737, 12972, 14028, 10128, 4889, 1534, 292, 29, 1)} \\
		\midrule
		
		58 & (1, 5, 2, 4), (1, 5, 3, 6), & \texttt{None} \\
		& (2, 3, 4, 1, 2, 5, 6), &  \\
		& (2, 3, 6, 2, 1, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 409, 2519, 7019, 11501, 12161, 8598, 4078, 1266, 242, 25, 1)} \\
		\midrule
		
		59 & (1, 5, 2, 6), (1, 5, 3, 4), & \texttt{None} \\
		& (2, 3, 4, 1, 6, 2, 5), &  \\
		& (3, 2, 4, 5, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 391, 2486, 7131, 11981, 12938, 9306, 4472, 1399, 267, 27, 1)} \\
		\midrule
		
		60 & (2, 1, 3, 4), (3, 1, 2, 6), & \texttt{None} \\
		& (1, 2, 3, 4, 5, 2), &  \\
		& (1, 2, 3, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2363, 6416, 10313, 10755, 7536, 3561, 1109, 215, 23, 1)} \\
		\midrule
		
		61 & (2, 1, 3, 5), & \texttt{None} \\
		& (1, 3, 4, 2, 5, 6) &  \\ \cline{2-3}
		
		& (3, 1, 2, 5), & [3,2,1,2,3,4,3,2,1,3], [2,3,4,3,2,1,2,3,2,4], [3,2,1,2,3,4,3,2,3,1], [2,3,4,3,2,1,2,3,4,2] \\
		& (1, 2, 4, 6, 3, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 405, 2427, 6638, 10751, 11296, 7969, 3785, 1181, 228, 24, 1)} \\
		\midrule
		
		62 & (2, 1, 3, 6), (3, 1, 2, 4), & \texttt{None} \\
		& (1, 2, 4, 5, 3, 6), &  \\
		& (1, 3, 5, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 400, 2382, 6467, 10388, 10820, 7569, 3570, 1110, 215, 23, 1)} \\
		\midrule
		
		63 & (2, 1, 4, 5), (3, 1, 5, 6), & \texttt{None} \\
		& (1, 2, 6, 3, 5, 1), &  \\
		& (1, 3, 4, 2, 5, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 430, 2624, 7318, 12097, 12974, 9329, 4497, 1411, 269, 27, 1)} \\
		\midrule
		
		64 & (2, 1, 4, 6), (3, 1, 4, 6), & \texttt{None} \\
		& (1, 2, 5, 1, 3, 6, 5), &  \\
		& (1, 3, 5, 1, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 440, 2704, 7602, 12684, 13752, 10014, 4897, 1560, 301, 30, 1)} \\
		\midrule
		
		65 & (2, 1, 5, 6), (3, 1, 5, 4), & \texttt{None} \\
		& (1, 2, 4, 6, 5, 1, 3), &  \\
		& (1, 3, 4, 5, 1, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 423, 2693, 7794, 13305, 14670, 10794, 5295, 1678, 319, 31, 1)} \\
		\midrule
		
		66 & (2, 1, 6, 3), (3, 1, 4, 2), & \texttt{None} \\
		& (1, 2, 4, 5, 1, 3, 6), &  \\
		& (1, 3, 5, 1, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 418, 2530, 6996, 11466, 12198, 8712, 4183, 1314, 253, 26, 1)} \\
		\midrule
		
		67 & (2, 1, 6, 5), (3, 1, 4, 5), & \texttt{None} \\
		& (2, 1, 4, 5, 6, 2, 3), &  \\
		& (3, 1, 5, 4, 2, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 417, 2647, 7638, 12998, 14284, 10473, 5119, 1617, 307, 30, 1)} \\
		\midrule
		
		68 & (2, 3, 4, 1), (3, 2, 6, 1), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 4), &  \\
		& (1, 6, 3, 5, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 404, 2527, 7110, 11718, 12428, 8792, 4162, 1286, 244, 25, 1)} \\
		\midrule
		
		69 & (2, 3, 4, 2), (2, 3, 6, 2), & \texttt{None} \\
		& (1, 2, 4, 5, 2, 3, 6), &  \\
		& (1, 3, 5, 2, 6, 3, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 382, 2493, 7165, 11895, 12586, 8819, 4114, 1250, 234, 24, 1)} \\
		\midrule
		
		70 & (2, 3, 4, 5), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 6) &  \\ \cline{2-3}
		
		& (3, 2, 5, 6), & [2,4,3,2,1,2,3,4,3,2], [3,1,2,3,4,3,2,1,2,3], [1,3,2,3,4,3,2,1,2,3], [4,2,3,2,1,2,3,4,3,2] \\
		& (1, 6, 3, 5, 2, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 386, 2424, 6793, 11093, 11619, 8102, 3780, 1155, 219, 23, 1)} \\
		\midrule
		
		71 & (2, 3, 4, 6), (3, 2, 4, 6), & \texttt{None} \\
		& (1, 2, 5, 3, 6, 2, 4), &  \\
		& (1, 3, 5, 2, 4, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 390, 2573, 7483, 12581, 13487, 9573, 4518, 1384, 259, 26, 1)} \\
		\midrule
		
		72 & (2, 3, 5, 2), & \texttt{None} \\
		& (1, 4, 2, 6, 3, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 412, 2559, 7112, 11552, 12070, 8419, 3939, 1209, 230, 24, 1)} \\
		\midrule
		
		73 & (2, 3, 5, 6), & \texttt{None} \\
		& (1, 3, 4, 5, 6, 3) &  \\ \cline{2-3}
		
		& (3, 2, 5, 4), & [1,3,4,2,3,1,2,4,3,1], [3,4,1,2,1,3,2,4,3,1], [3,1,2,4,3,1,4,2,3,1], [3,1,4,2,3,4,1,2,3,1], \\
		& (1, 2, 4, 6, 5, 2) & [4,2,3,1,4,2,3,1,4,2], [1,3,2,4,3,4,1,2,1,3], [2,4,3,1,4,2,1,3,2,4], [3,4,1,2,3,1,4,2,3,1], \\
		&  & [3,1,2,4,3,4,1,2,3,1], [2,4,3,4,1,2,1,3,2,4], [3,1,4,2,3,1,4,2,1,3], [3,1,4,2,3,4,1,2,1,3], \\
		&  & [2,1,4,3,2,4,1,3,2,4], [2,1,4,3,2,4,3,1,4,2], [1,3,4,2,3,1,4,2,1,3], [1,3,2,4,3,1,2,1,4,3], \\
		&  & [2,4,3,4,1,2,3,1,4,2], [4,2,1,3,4,2,3,1,4,2], [1,3,2,4,1,3,2,4,3,1], [2,1,4,3,4,2,3,1,4,2], \\
		&  & [2,4,3,4,1,2,3,4,1,2], [4,2,3,1,4,2,1,3,2,4], [1,3,4,2,3,1,2,1,4,3], [3,4,1,2,3,4,1,2,3,1], \\
		&  & [1,3,2,4,1,3,4,2,3,1], [3,1,4,2,3,1,2,4,3,1], [3,1,2,1,4,3,2,1,4,3], [1,3,4,2,1,3,2,4,1,3], \\
		&  & [3,1,2,1,4,3,2,4,1,3], [3,1,2,1,4,3,4,2,1,3], [2,4,3,4,1,2,1,3,4,2], [3,4,1,2,3,1,2,4,1,3], \\
		&  & [1,3,2,4,3,1,4,2,1,3], [2,4,3,1,4,2,1,3,4,2], [1,3,2,4,3,4,1,2,3,1], [2,4,3,1,4,2,3,1,4,2], \\
		&  & [4,2,1,3,4,2,3,1,2,4], [1,3,2,4,1,3,2,4,1,3], [2,1,4,3,4,2,1,3,2,4], [2,4,3,1,4,2,3,4,1,2], \\
		&  & [2,4,1,3,2,4,3,1,2,4], [1,3,2,4,3,1,2,4,3,1], [1,3,2,1,4,3,2,4,3,1], [3,4,1,2,3,4,1,2,1,3], \\
		&  & [4,2,3,1,4,2,1,3,4,2], [3,1,4,2,3,1,2,4,1,3], [3,1,4,2,3,1,4,2,3,1], [1,3,2,1,4,3,2,4,1,3], \\
		&  & [2,4,3,1,2,4,3,1,4,2], [4,2,3,1,2,4,3,1,2,4], [3,4,1,2,1,3,2,1,4,3], [2,1,4,3,2,4,3,4,1,2], \\
		&  & [2,1,4,3,2,4,1,3,4,2], [1,3,4,2,3,1,4,2,3,1], [3,1,2,1,4,3,4,2,3,1], [1,3,2,4,3,1,4,2,3,1], \\
		&  & [2,1,4,3,2,1,4,3,2,4], [1,3,4,2,3,4,1,2,3,1], [3,1,2,4,1,3,2,1,4,3], [3,1,4,2,3,1,2,1,4,3], \\
		&  & [1,3,4,2,1,3,2,4,3,1], [3,1,2,4,1,3,4,2,3,1], [3,1,2,1,4,3,2,4,3,1], [1,3,2,4,3,1,2,4,1,3], \\
		&  & [2,4,3,1,2,4,1,3,2,4], [4,2,1,3,4,2,3,4,1,2], [2,4,1,3,2,4,3,1,4,2], [4,2,3,1,2,1,4,3,4,2], \\
		&  & [2,4,3,1,2,1,4,3,2,4], [3,4,1,2,3,1,2,4,3,1], [3,1,4,2,1,3,2,1,4,3], [3,1,2,4,1,3,2,4,1,3], \\
		&  & [2,4,3,1,2,4,3,1,2,4], [2,1,4,3,4,2,3,4,1,2], [1,3,4,2,1,3,4,2,1,3], [4,2,3,1,4,2,3,4,1,2], \\
		&  & [4,2,3,1,2,4,1,3,2,4], [2,4,1,3,2,4,1,3,2,4], [4,2,3,1,2,4,3,1,4,2], [4,2,1,3,2,4,1,3,4,2], \\
		&  & [2,1,4,3,4,2,1,3,4,2], [2,4,1,3,2,1,4,3,2,4], [4,2,3,4,1,2,3,1,2,4], [4,2,1,3,4,2,1,3,2,4], \\
		&  & [1,3,4,2,3,4,1,2,1,3], [3,1,2,4,3,1,2,1,4,3], [2,4,1,3,4,2,3,1,2,4], [3,1,2,4,1,3,4,2,1,3], \\
		&  & [4,2,3,4,1,2,1,3,2,4], [4,2,1,3,2,4,1,3,2,4], [4,2,3,1,2,1,4,3,2,4], [2,4,3,1,2,1,4,3,4,2], \\
		&  & [2,1,4,3,2,1,4,3,4,2], [1,3,2,1,4,3,2,1,4,3], [2,4,3,1,2,4,3,4,1,2], [4,2,3,1,2,4,3,4,1,2], \\
		&  & [3,1,4,2,1,3,4,2,1,3], [2,4,1,3,2,4,1,3,4,2], [2,4,1,3,2,1,4,3,4,2], [2,4,3,1,2,4,1,3,4,2], \\
		&  & [1,3,2,1,4,3,4,2,1,3], [4,2,1,3,2,1,4,3,2,4], [4,2,3,1,4,2,3,1,2,4], [2,4,1,3,4,2,1,3,2,4], \\
		&  & [3,1,2,4,3,1,2,4,1,3], [3,1,2,4,1,3,2,4,3,1], [1,3,4,2,1,3,4,2,3,1], [3,4,1,2,1,3,4,2,1,3], \\
		&  & [3,1,4,2,1,3,2,4,3,1], [4,2,3,1,2,4,1,3,4,2], [3,1,2,4,3,4,1,2,1,3], [3,4,1,2,1,3,2,4,1,3], \\
		&  & [3,1,2,4,3,1,4,2,1,3], [4,2,3,4,1,2,3,1,4,2], [4,2,1,3,2,4,3,1,2,4], [4,2,1,3,4,2,1,3,4,2], \\
		&  & [4,2,3,4,1,2,1,3,4,2], [1,3,4,2,3,1,2,4,1,3], [3,4,1,2,3,1,2,1,4,3], [2,4,3,4,1,2,3,1,2,4], \\
		&  & [3,1,4,2,1,3,2,4,1,3], [3,1,4,2,1,3,4,2,3,1], [4,2,3,4,1,2,3,4,1,2], [3,4,1,2,3,1,4,2,1,3], \\
		&  & [1,3,2,1,4,3,4,2,3,1], [1,3,4,2,1,3,2,1,4,3], [4,2,1,3,2,1,4,3,4,2], [2,4,1,3,2,4,3,4,1,2], \\
		&  & [2,4,1,3,4,2,3,1,4,2], [2,4,1,3,4,2,3,4,1,2], [1,3,2,4,1,3,4,2,1,3], [2,1,4,3,2,4,3,1,2,4], \\
		&  & [1,3,2,4,1,3,2,1,4,3], [2,4,1,3,4,2,1,3,4,2], [3,1,2,4,3,1,2,4,3,1], [4,2,1,3,2,4,3,1,4,2], \\
		&  & [2,1,4,3,4,2,3,1,2,4], [4,2,1,3,2,4,3,4,1,2], [3,4,1,2,1,3,4,2,3,1], [2,4,3,1,4,2,3,1,2,4] \\ \cline{2-3}
		
		& $f$-vector & {(1, 378, 2464, 7131, 11961, 12800, 9071, 4276, 1310, 246, 25, 1)} \\
		\midrule
		
		74 & (2, 3, 6, 5), (3, 2, 4, 5), & \texttt{None} \\
		& (1, 2, 4, 5, 6, 2), &  \\
		& (1, 3, 5, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 372, 2453, 7165, 12100, 13006, 9236, 4352, 1329, 248, 25, 1)} \\
		\midrule
		
		75 & (2, 4, 1, 5), (3, 5, 6, 1), & \texttt{None} \\
		& (1, 4, 2, 5, 3, 1), &  \\
		& (1, 6, 3, 5, 2, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 427, 2596, 7207, 11850, 12633, 9026, 4324, 1350, 257, 26, 1)} \\
		\midrule
		
		76 & (2, 4, 1, 6), (3, 4, 6, 1), & \texttt{None} \\
		& (2, 5, 6, 2, 1, 3, 6), &  \\
		& (3, 5, 4, 2, 3, 1, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 451, 2781, 7840, 13111, 14243, 10390, 5089, 1623, 313, 31, 1)} \\
		\midrule
		
		77 & (2, 4, 5, 2), & \texttt{None} \\
		& (4, 2, 1, 5, 3, 6) &  \\ \cline{2-3}
		
		& (3, 5, 6, 3), & [1,2,3,4,3,2,1,3,2,3], [1,2,3,4,3,2,3,1,2,3], [4,3,2,1,2,3,4,2,3,2], [4,3,2,1,2,3,2,4,3,2] \\
		& (6, 3, 1, 5, 2, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 409, 2515, 6991, 11416, 12015, 8443, 3974, 1223, 232, 24, 1)} \\
		\midrule
		
		78 & (2, 4, 5, 6), (3, 5, 4, 6), & \texttt{None} \\
		& (4, 5, 3, 1, 2, 6), &  \\
		& (6, 5, 2, 1, 3, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2505, 7096, 11828, 12710, 9107, 4357, 1355, 257, 26, 1)} \\
		\midrule
		
		79 & (2, 4, 6, 3), (3, 4, 2, 6), & \texttt{None} \\
		& (5, 2, 1, 3, 6, 4, 5), &  \\
		& (5, 3, 1, 2, 4, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 413, 2666, 7727, 13091, 14241, 10306, 4971, 1554, 294, 29, 1)} \\
		\midrule
		
		80 & (2, 4, 6, 5), (3, 4, 5, 6), & \texttt{None} \\
		& (2, 5, 6, 2, 1, 3, 4), &  \\
		& (3, 5, 4, 2, 3, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 408, 2559, 7279, 12185, 13151, 9464, 4546, 1418, 269, 27, 1)} \\
		\midrule
		
		81 & (2, 5, 6, 2), (3, 5, 4, 3), & \texttt{None} \\
		& (2, 4, 1, 6, 5, 2, 3), &  \\
		& (3, 4, 5, 2, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 387, 2498, 7278, 12409, 13571, 9855, 4761, 1489, 282, 28, 1)} \\
		\midrule
		
		82 & (2, 5, 6, 3), (3, 5, 4, 2), & \texttt{None} \\
		& (4, 5, 3, 1, 6, 5), &  \\
		& (6, 5, 2, 1, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 388, 2531, 7410, 12659, 13851, 10051, 4845, 1509, 284, 28, 1)} \\
		\midrule
		
		83 & (2, 6, 3, 5), (3, 4, 2, 5), & \texttt{None} \\
		& (1, 2, 4, 5, 1, 6, 2), &  \\
		& (1, 3, 5, 1, 4, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 389, 2583, 7653, 13162, 14434, 10458, 5016, 1549, 288, 28, 1)} \\
		\midrule
		
		84 & (2, 6, 5, 3), (3, 4, 5, 2), & \texttt{None} \\
		& (2, 1, 4, 5, 6, 2, 1), &  \\
		& (3, 1, 5, 4, 3, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 393, 2600, 7709, 13312, 14689, 10720, 5179, 1609, 300, 29, 1)} \\
		\midrule
		
		85 & (4, 2, 1, 3), (6, 3, 1, 2), & \texttt{None} \\
		& (5, 2, 1, 3, 4, 5), &  \\
		& (5, 3, 1, 2, 6, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 423, 2561, 7078, 11586, 12303, 8767, 4199, 1316, 253, 26, 1)} \\
		\midrule
		
		86 & (4, 2, 1, 5), (6, 3, 1, 5), & \texttt{None} \\
		& (2, 4, 1, 5, 2, 3), &  \\
		& (3, 5, 6, 1, 3, 2) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 429, 2580, 7064, 11429, 11972, 8402, 3959, 1221, 232, 24, 1)} \\
		\midrule
		
		87 & (4, 2, 1, 6), (4, 6, 3, 1), & \texttt{None} \\
		& (5, 2, 3, 1, 4, 5), &  \\
		& (5, 2, 3, 1, 6, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 441, 2681, 7438, 12228, 13056, 9369, 4525, 1430, 276, 28, 1)} \\
		\midrule
		
		88 & (4, 2, 3, 5), (6, 3, 2, 5), & \texttt{None} \\
		& (5, 2, 1, 4, 5, 6), &  \\
		& (5, 3, 1, 6, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2603, 7544, 12712, 13688, 9763, 4624, 1416, 263, 26, 1)} \\
		\midrule
		
		89 & (4, 2, 3, 6), (6, 3, 2, 4), & \texttt{None} \\
		& (5, 2, 1, 3, 4, 6), &  \\
		& (5, 3, 1, 2, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 414, 2657, 7677, 12992, 14137, 10243, 4950, 1551, 294, 29, 1)} \\
		\midrule
		
		90 & (4, 2, 5, 3), (6, 3, 5, 2), & \texttt{None} \\
		& (2, 4, 1, 5, 2, 6), &  \\
		& (3, 5, 6, 1, 3, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 403, 2587, 7424, 12398, 13239, 9371, 4410, 1345, 250, 25, 1)} \\
		\midrule
		
		91 & (4, 2, 5, 6), & \texttt{None} \\
		& (2, 4, 5, 2, 3, 6) &  \\ \cline{2-3}
		
		& (6, 3, 5, 4), & [1,2,4,3,4,2,1,2,3,2], [4,1,3,2,3,1,4,3,2,3], [4,1,2,3,4,2,1,2,3,2], [4,3,1,2,3,4,3,1,2,3], \\
		& (3, 5, 6, 3, 2, 4) & [1,4,3,2,3,4,1,3,2,3], [1,2,4,3,2,1,4,2,3,2], [1,4,2,3,2,1,2,4,3,2], [4,1,3,2,1,3,4,3,2,3], \\
		&  & [4,1,3,2,3,4,1,3,2,3], [1,2,4,3,2,4,1,2,3,2], [1,4,3,2,3,4,3,1,2,3], [4,1,2,3,2,4,1,2,3,2], \\
		&  & [4,1,2,3,2,1,4,2,3,2], [1,2,4,3,2,1,2,4,3,2], [4,1,2,3,2,1,2,4,3,2], [4,3,1,2,3,1,4,3,2,3], \\
		&  & [1,4,2,3,2,1,4,2,3,2], [1,4,3,2,1,3,4,3,2,3], [4,1,3,2,3,4,3,1,2,3], [1,4,3,2,3,1,4,3,2,3], \\
		&  & [1,4,2,3,4,2,1,2,3,2], [4,3,1,2,1,3,4,3,2,3], [4,3,1,2,3,4,1,3,2,3], [1,4,2,3,2,4,1,2,3,2] \\ \cline{2-3}
		
		& $f$-vector & {(1, 376, 2421, 6898, 11371, 11956, 8334, 3874, 1176, 221, 23, 1)} \\
		\midrule
		
		92 & (4, 2, 6, 3), (4, 6, 3, 2), & \texttt{None} \\
		& (5, 2, 3, 1, 4, 6), &  \\
		& (5, 2, 3, 1, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 426, 2683, 7653, 12843, 13907, 10059, 4867, 1531, 292, 29, 1)} \\
		\midrule
		
		93 & (4, 2, 6, 5), (4, 6, 3, 5), & \texttt{None} \\
		& (5, 2, 3, 4, 5, 6), &  \\
		& (5, 2, 3, 6, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 390, 2488, 7054, 11616, 12241, 8575, 4014, 1228, 232, 24, 1)} \\
		\midrule
		
		94 & (4, 5, 3, 1), (6, 5, 2, 1), & \texttt{None} \\
		& (2, 4, 1, 5, 6, 3), &  \\
		& (3, 5, 4, 2, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 384, 2468, 7177, 12242, 13419, 9778, 4741, 1487, 282, 28, 1)} \\
		\midrule
		
		95 & (4, 5, 3, 2), (6, 5, 2, 3), & \texttt{None} \\
		& (2, 4, 1, 5, 6, 2), &  \\
		& (3, 5, 4, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 397, 2590, 7563, 12856, 13968, 10048, 4795, 1477, 275, 27, 1)} \\
		\midrule
		
		96 & (4, 5, 3, 6), (6, 5, 2, 4), & \texttt{None} \\
		& (2, 4, 5, 6, 2, 3), &  \\
		& (3, 5, 4, 2, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 352, 2293, 6636, 11133, 11918, 8451, 3989, 1226, 232, 24, 1)} \\
		\midrule
		
		97 & (5, 2, 1, 3), (5, 3, 1, 2), & \texttt{None} \\
		& (4, 2, 1, 3, 6, 2), &  \\
		& (6, 3, 1, 2, 4, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 454, 2802, 7903, 13216, 14348, 10453, 5110, 1626, 313, 31, 1)} \\
		\midrule
		
		98 & (5, 2, 1, 4), (5, 3, 1, 6), & \texttt{None} \\
		& (4, 2, 1, 3, 5, 6), &  \\
		& (6, 3, 1, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 430, 2614, 7255, 11928, 12724, 9109, 4382, 1378, 265, 27, 1)} \\
		\midrule
		
		99 & (5, 2, 1, 6), (5, 3, 1, 4), & \texttt{None} \\
		& (2, 4, 1, 6, 3, 2, 5), &  \\
		& (3, 4, 2, 5, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 403, 2604, 7605, 13030, 14366, 10554, 5174, 1644, 315, 31, 1)} \\
		\midrule
		
		100 & (5, 2, 3, 1), & \texttt{None} \\
		& (1, 4, 2, 6, 3, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 456, 2799, 7843, 13023, 14038, 10159, 4938, 1565, 301, 30, 1)} \\
		\midrule
		
		101 & (5, 2, 3, 4), (5, 2, 3, 6), & \texttt{None} \\
		& (4, 2, 1, 6, 3, 5), &  \\
		& (4, 6, 3, 1, 2, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 431, 2674, 7505, 12390, 13204, 9409, 4494, 1401, 267, 27, 1)} \\
		\midrule
		
		102 & (5, 2, 4, 6), (5, 3, 6, 4), & \texttt{None} \\
		& (4, 2, 3, 5, 6, 3), &  \\
		& (4, 6, 3, 2, 5, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 369, 2413, 7000, 11765, 12619, 8970, 4245, 1306, 246, 25, 1)} \\
		\midrule
		
		103 & (5, 2, 6, 4), (5, 3, 4, 6), & \texttt{None} \\
		& (4, 2, 6, 3, 5, 4), &  \\
		& (4, 6, 3, 2, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 353, 2341, 6884, 11719, 12721, 9144, 4372, 1357, 257, 26, 1)} \\
		\midrule
		
		104 & (1, 2, 4, 5, 1), & \texttt{None} \\
		& (1, 3, 5, 1, 6), &  \\
		& (1, 2, 6, 3, 1, 5), &  \\
		& (1, 3, 4, 2, 1, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 432, 2637, 7354, 12152, 13024, 9356, 4505, 1412, 269, 27, 1)} \\
		\midrule
		
		105 & (1, 2, 4, 5, 2), & \texttt{None} \\
		& (1, 3, 5, 6, 3), &  \\
		& (2, 3, 4, 1, 2, 5), &  \\
		& (2, 3, 6, 2, 1, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 410, 2522, 7012, 11451, 12050, 8464, 3981, 1224, 232, 24, 1)} \\
		\midrule
		
		106 & (1, 2, 4, 5, 3), & \texttt{None} \\
		& (1, 3, 5, 2, 6), &  \\
		& (2, 1, 3, 6, 2), &  \\
		& (3, 1, 2, 4, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2387, 6477, 10398, 10825, 7570, 3570, 1110, 215, 23, 1)} \\
		\midrule
		
		107 & (1, 2, 4, 5, 6), & \texttt{None} \\
		& (1, 3, 5, 4, 6), &  \\
		& (2, 1, 3, 6, 5), &  \\
		& (3, 1, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 395, 2492, 7103, 11874, 12766, 9139, 4366, 1356, 257, 26, 1)} \\
		\midrule
		
		108 & (1, 2, 4, 6, 3), & \texttt{None} \\
		& (1, 3, 4, 2, 6), &  \\
		& (2, 1, 3, 5, 2), &  \\
		& (3, 1, 2, 5, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 419, 2522, 6922, 11243, 11842, 8373, 3985, 1245, 240, 25, 1)} \\
		\midrule
		
		109 & (1, 3, 4, 5, 6), & \texttt{None} \\
		& (2, 1, 3, 5, 6) &  \\ \cline{2-3}
		
		& (1, 2, 4, 6, 5), & [2,1,3,4,3,2,3,1,2,4], [3,2,1,2,4,3,2,4,1,3], [2,3,4,1,3,2,1,3,4,2], [2,3,4,1,3,2,3,1,4,2], \\
		& (3, 1, 2, 5, 4) & [2,3,4,3,1,2,1,3,4,2], [2,3,1,4,3,2,3,1,4,2], [2,3,4,1,3,2,1,3,2,4], [2,1,3,4,3,2,3,1,4,2], \\
		&  & [2,1,3,4,3,2,1,3,4,2], [2,3,4,1,3,2,3,4,1,2], [3,4,2,1,2,3,4,2,3,1], [2,1,3,4,3,2,3,4,1,2], \\
		&  & [2,1,3,4,3,2,1,3,2,4], [3,4,2,1,2,3,2,1,4,3], [3,4,2,1,2,3,2,4,1,3], [3,4,2,1,2,3,4,2,1,3], \\
		&  & [3,2,1,4,2,3,2,1,4,3], [2,3,1,4,3,2,3,4,1,2], [2,3,1,4,3,2,1,3,2,4], [3,2,4,1,2,3,2,1,4,3], \\
		&  & [2,3,4,3,1,2,3,1,2,4], [3,4,2,1,2,3,2,4,3,1], [3,2,1,2,4,3,4,2,1,3], [3,2,1,2,4,3,2,1,4,3], \\
		&  & [3,2,1,4,2,3,2,4,1,3], [3,2,1,4,2,3,4,2,3,1], [3,2,4,1,2,3,4,2,1,3], [2,3,1,4,3,2,1,3,4,2], \\
		&  & [2,3,4,3,1,2,3,4,1,2], [3,2,4,1,2,3,2,4,3,1], [3,2,1,4,2,3,4,2,1,3], [2,3,4,3,1,2,3,1,4,2], \\
		&  & [2,3,4,1,3,2,3,1,2,4], [3,2,1,2,4,3,2,4,3,1], [3,2,4,1,2,3,2,4,1,3], [3,2,4,1,2,3,4,2,3,1], \\
		&  & [3,2,1,2,4,3,4,2,3,1], [2,3,4,3,1,2,1,3,2,4], [2,3,1,4,3,2,3,1,2,4], [3,2,1,4,2,3,2,4,3,1] \\ \cline{2-3}
		
		& $f$-vector & {(1, 401, 2539, 7265, 12196, 13172, 9475, 4548, 1418, 269, 27, 1)} \\
		\midrule
		
		110 & (1, 2, 5, 1, 3), & \texttt{None} \\
		& (1, 3, 5, 1, 2), &  \\
		& (1, 2, 4, 6, 3, 1), &  \\
		& (1, 3, 4, 2, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 432, 2633, 7332, 12104, 12975, 9341, 4521, 1430, 276, 28, 1)} \\
		\midrule
		
		111 & (1, 2, 5, 1, 6), & \texttt{None} \\
		& (1, 3, 5, 1, 4), &  \\
		& (2, 1, 4, 6, 3, 5), &  \\
		& (3, 1, 4, 2, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 425, 2763, 8129, 14047, 15626, 11572, 5703, 1812, 344, 33, 1)} \\
		\midrule
		
		112 & (1, 2, 5, 3, 6), & \texttt{None} \\
		& (1, 3, 5, 2, 4), &  \\
		& (2, 1, 3, 4, 6), &  \\
		& (3, 1, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 427, 2586, 7144, 11681, 12383, 8806, 4209, 1317, 253, 26, 1)} \\
		\midrule
		
		113 & (1, 2, 5, 6, 2), & \texttt{None} \\
		& (1, 3, 5, 4, 3), &  \\
		& (2, 3, 4, 1, 6, 5), &  \\
		& (3, 2, 4, 5, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 388, 2505, 7299, 12444, 13606, 9876, 4768, 1490, 282, 28, 1)} \\
		\midrule
		
		114 & (1, 2, 6, 3, 1), & \texttt{None} \\
		& (1, 3, 4, 2, 1), &  \\
		& (1, 2, 4, 5, 1, 3), &  \\
		& (1, 3, 5, 1, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 412, 2479, 6810, 11083, 11707, 8306, 3967, 1243, 240, 25, 1)} \\
		\midrule
		
		115 & (1, 2, 6, 3, 5), & \texttt{None} \\
		& (1, 3, 4, 2, 5), &  \\
		& (2, 1, 3, 4, 5), &  \\
		& (3, 1, 2, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 413, 2483, 6808, 11043, 11606, 8177, 3871, 1201, 230, 24, 1)} \\
		\midrule
		
		116 & (1, 2, 6, 5, 1), & \texttt{None} \\
		& (1, 3, 4, 5, 1), &  \\
		& (2, 1, 4, 5, 6, 3), &  \\
		& (3, 1, 5, 4, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 410, 2654, 7785, 13419, 14885, 10980, 5382, 1699, 321, 31, 1)} \\
		\midrule
		
		117 & (1, 4, 2, 5, 3), & \texttt{None} \\
		& (1, 6, 3, 5, 2), &  \\
		& (2, 3, 4, 1, 5), &  \\
		& (3, 2, 5, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 404, 2485, 6915, 11311, 11930, 8403, 3964, 1222, 232, 24, 1)} \\
		\midrule
		
		118 & (1, 4, 2, 5, 6), & \texttt{None} \\
		& (1, 6, 3, 5, 4), &  \\
		& (2, 3, 4, 5, 2), &  \\
		& (3, 2, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 376, 2421, 6898, 11371, 11956, 8334, 3874, 1176, 221, 23, 1)} \\
		\midrule
		
		119 & (1, 4, 2, 6, 3), & \texttt{None} \\
		& (2, 3, 5, 2, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 435, 2630, 7246, 11810, 12479, 8848, 4219, 1318, 253, 26, 1)} \\
		\midrule
		
		120 & (1, 4, 2, 6, 5), & \texttt{None} \\
		& (1, 4, 6, 3, 5), &  \\
		& (2, 3, 5, 2, 4), &  \\
		& (2, 3, 5, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 390, 2488, 7054, 11616, 12241, 8575, 4014, 1228, 232, 24, 1)} \\
		\midrule
		
		121 & (1, 4, 5, 3, 6), & \texttt{None} \\
		& (2, 3, 4, 5, 6) &  \\ \cline{2-3}
		
		& (1, 6, 5, 2, 4), & [1,3,4,2,3,2,1,4,2,3], [3,1,4,2,3,2,4,1,2,3], [2,4,3,1,2,3,1,4,3,2], [3,1,2,4,3,2,4,1,2,3], \\
		& (3, 2, 5, 4, 6) & [4,2,1,3,2,3,4,1,3,2], [3,1,4,2,3,2,1,2,4,3], [4,2,3,1,2,3,4,1,3,2], [2,4,1,3,2,3,4,3,1,2], \\
		&  & [3,4,1,2,3,4,2,1,2,3], [4,2,3,1,2,3,4,3,1,2], [2,4,1,3,2,3,1,4,3,2], [2,1,4,3,2,3,4,3,1,2], \\
		&  & [3,4,1,2,3,2,1,2,4,3], [3,4,1,2,3,2,4,1,2,3], [3,1,4,2,3,4,2,1,2,3], [4,2,3,1,2,3,1,4,3,2], \\
		&  & [3,4,1,2,3,2,1,4,2,3], [2,4,3,1,2,3,4,3,1,2], [4,2,3,1,2,1,3,4,3,2], [3,1,2,4,3,4,2,1,2,3], \\
		&  & [2,4,1,3,2,1,3,4,3,2], [3,1,2,4,3,2,1,2,4,3], [1,3,4,2,3,4,2,1,2,3], [3,1,4,2,3,2,1,4,2,3], \\
		&  & [1,3,4,2,3,2,4,1,2,3], [2,1,4,3,2,3,4,1,3,2], [1,3,2,4,3,2,4,1,2,3], [2,4,3,1,2,1,3,4,3,2], \\
		&  & [2,4,3,1,2,3,4,1,3,2], [1,3,2,4,3,2,1,4,2,3], [4,2,1,3,2,3,1,4,3,2], [1,3,2,4,3,4,2,1,2,3], \\
		&  & [4,2,1,3,2,1,3,4,3,2], [1,3,4,2,3,2,1,2,4,3], [2,1,4,3,2,1,3,4,3,2], [2,4,1,3,2,3,4,1,3,2], \\
		&  & [4,2,1,3,2,3,4,3,1,2], [1,3,2,4,3,2,1,2,4,3], [3,1,2,4,3,2,1,4,2,3], [2,1,4,3,2,3,1,4,3,2] \\ \cline{2-3}
		
		& $f$-vector & {(1, 352, 2293, 6636, 11133, 11918, 8451, 3989, 1226, 232, 24, 1)} \\
		\midrule
		
		122 & (1, 5, 2, 3, 4), & \texttt{None} \\
		& (1, 5, 3, 2, 6), &  \\
		& (2, 3, 4, 1, 2, 6), &  \\
		& (2, 3, 6, 2, 1, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 423, 2722, 7859, 13260, 14367, 10360, 4983, 1555, 294, 29, 1)} \\
		\midrule
		
		123 & (1, 5, 2, 3, 6), & \texttt{None} \\
		& (1, 5, 3, 2, 4), &  \\
		& (2, 3, 4, 1, 6, 2), &  \\
		& (3, 2, 4, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 419, 2736, 8019, 13732, 15091, 11025, 5362, 1686, 319, 31, 1)} \\
		\midrule
		
		124 & (1, 5, 2, 4, 6), & \texttt{None} \\
		& (1, 5, 3, 6, 4), &  \\
		& (2, 3, 4, 2, 5, 6), &  \\
		& (2, 3, 6, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 369, 2413, 7000, 11765, 12619, 8970, 4245, 1306, 246, 25, 1)} \\
		\midrule
		
		125 & (1, 5, 2, 6, 4), & \texttt{None} \\
		& (1, 5, 3, 4, 6), &  \\
		& (2, 3, 4, 6, 2, 5), &  \\
		& (3, 2, 4, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 353, 2341, 6884, 11719, 12721, 9144, 4372, 1357, 257, 26, 1)} \\
		\midrule
		
		126 & (2, 1, 4, 5, 6), & \texttt{None} \\
		& (3, 1, 5, 4, 6), &  \\
		& (1, 2, 6, 5, 1, 3), &  \\
		& (1, 3, 4, 5, 1, 2) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 433, 2772, 8067, 13845, 15341, 11334, 5574, 1766, 334, 32, 1)} \\
		\midrule
		
		127 & (2, 1, 4, 6, 3), & \texttt{None} \\
		& (3, 1, 4, 2, 6), &  \\
		& (1, 2, 5, 1, 3, 6), &  \\
		& (1, 3, 5, 1, 2, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 448, 2764, 7800, 13061, 14208, 10377, 5087, 1623, 313, 31, 1)} \\
		\midrule
		
		128 & (2, 1, 4, 6, 5), & \texttt{None} \\
		& (3, 1, 4, 5, 6), &  \\
		& (2, 1, 5, 6, 2, 3), &  \\
		& (3, 1, 5, 4, 2, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 436, 2801, 8187, 14126, 15753, 11727, 5818, 1861, 355, 34, 1)} \\
		\midrule
		
		129 & (2, 1, 5, 6, 2), & \texttt{None} \\
		& (3, 1, 5, 4, 3), &  \\
		& (2, 1, 4, 6, 5, 3), &  \\
		& (3, 1, 4, 5, 2, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 422, 2780, 8300, 14560, 16432, 12325, 6134, 1959, 371, 35, 1)} \\
		\midrule
		
		130 & (2, 1, 5, 6, 3), & \texttt{None} \\
		& (3, 1, 5, 4, 2), &  \\
		& (1, 2, 4, 6, 5, 1), &  \\
		& (1, 3, 4, 5, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 412, 2672, 7856, 13580, 15116, 11197, 5515, 1750, 332, 32, 1)} \\
		\midrule
		
		131 & (2, 1, 6, 3, 5), & \texttt{None} \\
		& (3, 1, 4, 2, 5), &  \\
		& (1, 2, 4, 5, 1, 6), &  \\
		& (1, 3, 5, 1, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 412, 2658, 7755, 13277, 14618, 10704, 5213, 1638, 309, 30, 1)} \\
		\midrule
		
		132 & (2, 1, 6, 5, 3), & \texttt{None} \\
		& (3, 1, 4, 5, 2), &  \\
		& (2, 1, 4, 5, 6, 2), &  \\
		& (3, 1, 5, 4, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 415, 2722, 8088, 14112, 15830, 11793, 5826, 1847, 348, 33, 1)} \\
		\midrule
		
		133 & (2, 3, 4, 1, 2), & \texttt{None} \\
		& (2, 3, 6, 2, 1), &  \\
		& (1, 2, 4, 5, 2, 3), &  \\
		& (1, 3, 5, 2, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2540, 7146, 11773, 12478, 8819, 4170, 1287, 244, 25, 1)} \\
		\midrule
		
		134 & (2, 3, 4, 1, 6), & \texttt{None} \\
		& (3, 2, 4, 6, 1), &  \\
		& (1, 2, 5, 3, 6, 2), &  \\
		& (1, 3, 5, 2, 4, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 422, 2700, 7776, 13120, 14239, 10294, 4965, 1553, 294, 29, 1)} \\
		\midrule
		
		135 & (2, 3, 4, 2, 5), & \texttt{None} \\
		& (2, 3, 6, 2, 5), &  \\
		& (1, 2, 4, 5, 2, 6), &  \\
		& (1, 3, 5, 6, 3, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 378, 2478, 7174, 11989, 12747, 8958, 4182, 1268, 236, 24, 1)} \\
		\midrule
		
		136 & (2, 3, 4, 2, 6), & \texttt{None} \\
		& (2, 3, 6, 2, 4), &  \\
		& (1, 5, 2, 3, 4, 6), &  \\
		& (1, 5, 3, 2, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 386, 2596, 7709, 13224, 14437, 10410, 4974, 1534, 286, 28, 1)} \\
		\midrule
		
		137 & (2, 3, 4, 6, 2), & \texttt{None} \\
		& (3, 2, 4, 6, 3), &  \\
		& (1, 5, 2, 3, 6, 4), &  \\
		& (1, 5, 3, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 382, 2588, 7744, 13387, 14727, 10697, 5145, 1595, 298, 29, 1)} \\
		\midrule
		
		138 & (2, 3, 4, 6, 5), & \texttt{None} \\
		& (3, 2, 4, 5, 6), &  \\
		& (1, 2, 5, 6, 2, 4), &  \\
		& (1, 3, 5, 4, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 358, 2386, 7049, 12043, 13095, 9404, 4478, 1380, 259, 26, 1)} \\
		\midrule
		
		139 & (2, 4, 1, 5, 2), & \texttt{None} \\
		& (3, 5, 6, 1, 3), &  \\
		& (4, 2, 1, 5, 3), &  \\
		& (6, 3, 1, 5, 2) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 434, 2632, 7273, 11879, 12557, 8883, 4210, 1301, 246, 25, 1)} \\
		\midrule
		
		140 & (2, 4, 1, 5, 6), & \texttt{None} \\
		& (3, 5, 4, 6, 1), &  \\
		& (4, 5, 3, 1, 2), &  \\
		& (6, 5, 2, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 420, 2659, 7642, 12937, 14128, 10286, 4991, 1566, 296, 29, 1)} \\
		\midrule
		
		141 & (2, 4, 1, 6, 3), & \texttt{None} \\
		& (3, 4, 2, 6, 1), &  \\
		& (5, 2, 1, 3, 6, 5), &  \\
		& (5, 3, 1, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 443, 2834, 8229, 14087, 15587, 11531, 5703, 1827, 351, 34, 1)} \\
		\midrule
		
		142 & (2, 4, 1, 6, 5), & \texttt{None} \\
		& (3, 4, 5, 6, 1), &  \\
		& (2, 5, 6, 2, 1, 3), &  \\
		& (3, 5, 4, 2, 3, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 431, 2749, 7967, 13616, 15031, 11077, 5446, 1731, 330, 32, 1)} \\
		\midrule
		
		143 & (2, 4, 5, 2, 3), & \texttt{None} \\
		& (3, 5, 6, 3, 2), &  \\
		& (4, 2, 1, 5, 6), &  \\
		& (6, 3, 1, 5, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 396, 2503, 7080, 11674, 12337, 8669, 4067, 1244, 234, 24, 1)} \\
		\midrule
		
		144 & (2, 4, 5, 2, 6), & \texttt{None} \\
		& (4, 2, 5, 3, 6) &  \\ \cline{2-3}
		
		& (3, 5, 6, 3, 4), & [1,4,2,3,4,2,3,1,2,3], [4,3,1,2,1,3,2,4,3,2], [1,4,3,2,1,3,2,4,3,2], [4,3,1,2,3,1,2,4,3,2], \\
		& (6, 3, 5, 2, 4) & [4,1,2,3,2,1,4,3,2,3], [1,4,3,2,3,1,4,2,3,2], [4,3,1,2,1,3,4,2,3,2], [1,4,2,3,2,4,1,3,2,3], \\
		&  & [1,4,2,3,2,1,4,3,2,3], [4,1,3,2,3,4,1,2,3,2], [4,3,1,2,3,4,1,2,3,2], [1,4,2,3,4,2,1,3,2,3], \\
		&  & [1,4,3,2,3,4,1,2,3,2], [1,2,4,3,2,4,1,3,2,3], [4,3,1,2,3,1,4,2,3,2], [1,2,4,3,2,4,3,1,2,3], \\
		&  & [4,1,3,2,1,3,4,2,3,2], [1,4,3,2,3,1,2,4,3,2], [4,1,3,2,3,1,4,2,3,2], [1,2,4,3,4,2,1,3,2,3], \\
		&  & [4,1,3,2,3,1,2,4,3,2], [1,2,4,3,2,1,4,3,2,3], [1,2,4,3,4,2,3,1,2,3], [4,1,2,3,4,2,1,3,2,3], \\
		&  & [4,1,3,2,1,3,2,4,3,2], [4,1,2,3,4,2,3,1,2,3], [4,1,2,3,2,4,3,1,2,3], [4,1,2,3,2,4,1,3,2,3], \\
		&  & [1,4,3,2,1,3,4,2,3,2], [1,4,2,3,2,4,3,1,2,3] \\ \cline{2-3}
		
		& $f$-vector & {(1, 379, 2480, 7169, 11968, 12718, 8938, 4175, 1267, 236, 24, 1)} \\
		\midrule
		
		145 & (2, 4, 5, 6, 2), & \texttt{None} \\
		& (3, 5, 4, 6, 3), &  \\
		& (4, 5, 3, 2, 6), &  \\
		& (6, 5, 2, 3, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 379, 2480, 7201, 12112, 12990, 9218, 4345, 1328, 248, 25, 1)} \\
		\midrule
		
		146 & (2, 4, 5, 6, 3), & \texttt{None} \\
		& (3, 5, 4, 2, 6), &  \\
		& (4, 5, 3, 1, 6), &  \\
		& (6, 5, 2, 1, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 360, 2333, 6790, 11533, 12548, 9059, 4351, 1355, 257, 26, 1)} \\
		\midrule
		
		147 & (2, 4, 6, 3, 2), & \texttt{None} \\
		& (3, 4, 2, 6, 3), &  \\
		& (5, 2, 1, 3, 6, 4), &  \\
		& (5, 3, 1, 2, 4, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 408, 2674, 7869, 13529, 14924, 10941, 5338, 1683, 319, 31, 1)} \\
		\midrule
		
		148 & (2, 4, 6, 3, 5), & \texttt{None} \\
		& (3, 4, 2, 5, 6), &  \\
		& (5, 2, 1, 6, 4, 5), &  \\
		& (5, 3, 1, 4, 5, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 375, 2516, 7545, 13149, 14625, 10755, 5238, 1642, 309, 30, 1)} \\
		\midrule
		
		149 & (2, 4, 6, 5, 2), & \texttt{None} \\
		& (3, 4, 5, 6, 3), &  \\
		& (2, 5, 6, 2, 3, 4), &  \\
		& (3, 5, 4, 2, 3, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 384, 2489, 7172, 11994, 12813, 9073, 4276, 1310, 246, 25, 1)} \\
		\midrule
		
		150 & (2, 4, 6, 5, 3), & \texttt{None} \\
		& (3, 4, 5, 2, 6), &  \\
		& (2, 5, 6, 2, 1, 4), &  \\
		& (3, 5, 4, 3, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 373, 2470, 7339, 12709, 14073, 10316, 5013, 1570, 296, 29, 1)} \\
		\midrule
		
		151 & (2, 5, 6, 2, 1), & \texttt{None} \\
		& (3, 5, 4, 3, 1), &  \\
		& (2, 4, 1, 6, 5, 3), &  \\
		& (3, 4, 5, 2, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 400, 2636, 7860, 13741, 15426, 11498, 5689, 1811, 344, 33, 1)} \\
		\midrule
		
		152 & (2, 5, 6, 2, 3), & \texttt{None} \\
		& (3, 5, 4, 2, 3), &  \\
		& (2, 4, 1, 6, 5, 2), &  \\
		& (3, 4, 5, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 402, 2608, 7587, 12878, 14007, 10114, 4858, 1510, 284, 28, 1)} \\
		\midrule
		
		153 & (2, 5, 6, 2, 4), & \texttt{None} \\
		& (3, 5, 4, 3, 6), &  \\
		& (2, 4, 6, 5, 2, 3), &  \\
		& (3, 4, 5, 2, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 359, 2388, 7044, 12022, 13066, 9384, 4471, 1379, 259, 26, 1)} \\
		\midrule
		
		154 & (4, 2, 1, 3, 5), & \texttt{None} \\
		& (5, 2, 1, 4, 5), &  \\
		& (5, 3, 1, 6, 5), &  \\
		& (6, 3, 1, 2, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 434, 2640, 7325, 12025, 12788, 9108, 4348, 1353, 257, 26, 1)} \\
		\midrule
		
		155 & (4, 2, 1, 3, 6), & \texttt{None} \\
		& (5, 2, 1, 3, 4), &  \\
		& (5, 3, 1, 2, 6), &  \\
		& (6, 3, 1, 2, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 452, 2781, 7813, 13004, 14042, 10171, 4944, 1566, 301, 30, 1)} \\
		\midrule
		
		156 & (4, 2, 1, 6, 3), & \texttt{None} \\
		& (4, 6, 3, 1, 2), &  \\
		& (5, 2, 3, 1, 4), &  \\
		& (5, 2, 3, 1, 6) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 463, 2852, 8020, 13365, 14459, 10501, 5121, 1627, 313, 31, 1)} \\
		\midrule
		
		157 & (4, 2, 1, 6, 5), & \texttt{None} \\
		& (4, 6, 3, 1, 5), &  \\
		& (5, 2, 3, 4, 5), &  \\
		& (5, 2, 3, 6, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 404, 2569, 7319, 12172, 12994, 9237, 4388, 1358, 257, 26, 1)} \\
		\midrule
		
		158 & (4, 2, 3, 5, 6), & \texttt{None} \\
		& (5, 2, 1, 4, 6), &  \\
		& (5, 3, 1, 6, 4), &  \\
		& (6, 3, 2, 4, 5) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 390, 2515, 7276, 12290, 13316, 9592, 4605, 1434, 271, 27, 1)} \\
		\midrule
		
		159 & (4, 2, 6, 3, 5), & \texttt{None} \\
		& (4, 6, 3, 2, 5), &  \\
		& (5, 2, 3, 4, 6), &  \\
		& (5, 2, 3, 6, 4) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 393, 2533, 7278, 12169, 13031, 9273, 4402, 1360, 257, 26, 1)} \\
		\midrule
		
		160 & (5, 2, 1, 3, 6), & \texttt{None} \\
		& (5, 3, 1, 2, 4), &  \\
		& (2, 4, 1, 6, 3, 2), &  \\
		& (3, 4, 2, 6, 1, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 446, 2854, 8286, 14177, 15672, 11579, 5718, 1829, 351, 34, 1)} \\
		\midrule
		
		161 & (5, 2, 1, 6, 4), & \texttt{None} \\
		& (5, 3, 1, 4, 6), &  \\
		& (2, 4, 6, 3, 2, 5), &  \\
		& (3, 4, 2, 5, 6, 3) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 366, 2431, 7218, 12467, 13770, 10086, 4912, 1547, 294, 29, 1)} \\
		\midrule
		
		162 & (5, 2, 1, 6, 5), & \texttt{None} \\
		& (5, 3, 1, 4, 5), &  \\
		& (2, 4, 1, 6, 3, 5), &  \\
		& (3, 4, 2, 5, 6, 1) &  \\ \cline{2-3}
		
		& $f$-vector & {(1, 406, 2680, 8001, 14003, 15741, 11755, 5832, 1863, 355, 34, 1)} \\
		
		\bottomrule
\end{longtable}
